Causal Analysis of the TOPCAT Trial: Spironolactone for Preserved Cardiac Function Heart Failure

We describe the results of applying causal discovery methods on the data from a multi-site clinical trial, on the Treatment of Preserved Cardiac Function Heart Failure with an Aldosterone Antagonist (TOPCAT). The trial was inconclusive, with no clear benefits consistently shown for the whole cohort. However, there were questions regarding the reliability of the diagnosis and treatment protocol for a geographic subgroup of the cohort. With the inclusion of medical context in the form of domain knowledge, causal discovery is used to demonstrate regional discrepancies and to frame the regional transportability of the results. Furthermore, we show that, globally and especially for some subgroups, the treatment has significant causal effects, thus offering a more refined view of the trial results.

==> figures/contradictions_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.88]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Histogram of Bootstrap Contradictions vs Observed},
x grid style={darkgray176},
xlabel={Causal Contradictions},
xmin=2.9, xmax=27.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=20,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.90,0.97)},
  anchor=north east,
  draw=lightgray204
}
]

\draw[draw=none,fill=teal] (axis cs:4,0) rectangle (axis cs:5,3);
\draw[draw=none,fill=teal] (axis cs:5,0) rectangle (axis cs:6,5);
\draw[draw=none,fill=teal] (axis cs:6,0) rectangle (axis cs:7,5);
\draw[draw=none,fill=teal] (axis cs:7,0) rectangle (axis cs:8,13);
\draw[draw=none,fill=teal] (axis cs:8,0) rectangle (axis cs:9,5);
\draw[draw=none,fill=teal] (axis cs:9,0) rectangle (axis cs:10,19);
\draw[draw=none,fill=teal] (axis cs:10,0) rectangle (axis cs:11,8);
\draw[draw=none,fill=teal] (axis cs:11,0) rectangle (axis cs:12,10);
\draw[draw=none,fill=teal] (axis cs:12,0) rectangle (axis cs:13,9);
\draw[draw=none,fill=teal] (axis cs:13,0) rectangle (axis cs:14,10);
\draw[draw=none,fill=teal] (axis cs:14,0) rectangle (axis cs:15,3);
\draw[draw=none,fill=teal] (axis cs:15,0) rectangle (axis cs:16,5);
\draw[draw=none,fill=teal] (axis cs:16,0) rectangle (axis cs:17,3);
\draw[draw=none,fill=teal] (axis cs:17,0) rectangle (axis cs:18,1);
\draw[draw=none,fill=teal] (axis cs:18,0) rectangle (axis cs:19,1);
\path [draw=magenta, ultra thick]
(axis cs:26,0)
--(axis cs:26,20);

\addlegendimage{ybar,ybar legend,draw=teal,fill=teal}
\addlegendentry{bootstrap}
\addlegendimage{draw=magenta, ultra thick}
\addlegendentry{observed}

\end{axis}

\end{tikzpicture}


==> figures/shd_hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.88]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Histogram of Bootstrap SHD vs Observed},
x grid style={darkgray176},
xlabel={SHD},
xmin=68.15, xmax=196.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=20,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
}
]

\draw[draw=none,fill=teal] (axis cs:74,0) rectangle (axis cs:81.8,1);
\draw[draw=none,fill=teal] (axis cs:81.8,0) rectangle (axis cs:89.6,3);
\draw[draw=none,fill=teal] (axis cs:89.6,0) rectangle (axis cs:97.4,5);
\draw[draw=none,fill=teal] (axis cs:97.4,0) rectangle (axis cs:105.2,4);
\draw[draw=none,fill=teal] (axis cs:105.2,0) rectangle (axis cs:113,13);
\draw[draw=none,fill=teal] (axis cs:113,0) rectangle (axis cs:120.8,12);
\draw[draw=none,fill=teal] (axis cs:120.8,0) rectangle (axis cs:128.6,11);
\draw[draw=none,fill=teal] (axis cs:128.6,0) rectangle (axis cs:136.4,15);
\draw[draw=none,fill=teal] (axis cs:136.4,0) rectangle (axis cs:144.2,13);
\draw[draw=none,fill=teal] (axis cs:144.2,0) rectangle (axis cs:152,7);
\draw[draw=none,fill=teal] (axis cs:152,0) rectangle (axis cs:159.8,9);
\draw[draw=none,fill=teal] (axis cs:159.8,0) rectangle (axis cs:167.6,4);
\draw[draw=none,fill=teal] (axis cs:167.6,0) rectangle (axis cs:175.4,2);
\draw[draw=none,fill=teal] (axis cs:175.4,0) rectangle (axis cs:183.2,0);
\draw[draw=none,fill=teal] (axis cs:183.2,0) rectangle (axis cs:191,1);

\path [draw=magenta, ultra thick]
(axis cs:169,0)
--(axis cs:169,20);


\addlegendimage{ybar,ybar legend,draw=teal,fill=teal}
\addlegendentry{bootstrap}
\addlegendimage{draw=magenta, ultra thick}
\addlegendentry{observed}

\end{axis}

\end{tikzpicture}

